The Cost of Delay in Status Updates and their Value: Non-linear Ageing

We consider a status update communication system consisting of a source-destination link. A stochastic process is observed at the source, where samples are extracted at random time instances, and delivered to the destination, thus, providing status updates for the source. In this paper, we expand the concept of information ageing by introducing the cost of update delay (CoUD) metric to characterize the cost of having stale information at the destination. The CoUD captures the freshness of the information at the destination and can be used to reflect the information structure of the source. Moreover, we introduce the value of information of update (VoIU) metric that captures the reduction of CoUD upon reception of an update. Using the CoUD, its by-product metric called peak cost of update delay (PCoUD), and the VoIU, we evaluate the performance of an M/M/1 system in various settings that consider exact expressions and bounds. Our results indicate that the performance of CoUD differs depending on the cost assigned per time unit, however the optimal policy remains the same for linear ageing and varies for non-linear ageing. When it comes to the VoIU the performance difference appears only when the cost increases non-linearly with time. The study illustrates the importance of the newly introduced variants of age, furthermore supported in the case of VoIU by its tractability.

==> sawtooth_exponential.tex <==
\begin{tikzpicture}[scale=0.9]
% horizontal axis
\draw[->] (0,0) -- (8.2,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5) node[anchor=east] {$C(t)$};
%\draw	(-0.5,2) node[rotate=90] {Age};
\draw	(-0.3,0.25) node[anchor=south] {$C_0$};

%shadow area
 \draw[fill=gray!10] (1.4,0) to[bend right=20] (4.4,3) -- (4.4,2.1) to[bend left=17] (2,0);
% labels
\draw	(-0.5,0) node[anchor=north] {$t_0$}
           (0.2,0) node[anchor=north] {$t_1$}
		    (1.4,0) node[anchor=north] {$t_2$}
		    (2,0) node[anchor=north] {$t_3$}
		    (3.8,0) node[anchor=north] {$t_4$}
		    (6,0) node[anchor=north] {$t_{n-1}$}
		    (6.8,0) node[anchor=north] {$t_n$};
%receptions		    
\draw[->,>=stealth]    (1,0) -- (1,-0.4) node[anchor=south,below] {$t'_1$};
\draw[->,>=stealth]  (2.5,0) -- (2.5,-0.4) node[anchor=south,below] {$t'_2$};
\draw[->,>=stealth]  (4.4,0) -- (4.4,-0.4) node[anchor=south,below] {$t'_3$};
\draw[->,>=stealth]   (7.4,0) -- (7.4,-0.4) node[anchor=south,below] {$t'_n$};
		    	    		 
\draw	%(0.4,1.2) node{{\scriptsize $Q_1$}}
		    (2,0.8) node{{\scriptsize $Q_2$}};
%\draw   (3.3,1.8) node{{\scriptsize $Q_3$}};
\draw   (4.0,0.85) node{{\scriptsize $Q_4$}}
           %(3.6,0.8) node{{\scriptsize $Q_4$}}
           (7,0.4) node{{\scriptsize $Q_n$}};
           
\draw[<-] (0.44,0.33) to [out=95,in=250] (0.44,1.1) node [above] {{\scriptsize $Q_1$}};         
                      
\draw[<-] (3.35,1.0) to [out=95,in=250] (3.35,1.9) node [above] {{\scriptsize $Q_3$}};         

%\draw[<-] (7.23,0.08) to [in=95,out=250] (8.15,0.1) node [above] {{\scriptsize $\tilde{Q}$}};         
           
\draw [thick](0.2,-1.2) -- (1.4,-1.2) node[pos=.5,sloped,below] {$Y_2$} ;
\draw[thick]  (0.2,-1.3) -- (0.2,-1.1); 
\draw [thick](1.4,-1.2) -- (2.5,-1.2) node[pos=.5,sloped,below] {$T_2$} ;
\draw[thick]  (1.4,-1.3) -- (1.4,-1.1) 
                    (2.5,-1.3) -- (2.5,-1.1);
                    
\draw [thick](6,-1.2) -- (6.8,-1.2) node[pos=.5,sloped,below] {$Y_n$} ;
\draw[thick]  (6,-1.3) -- (6,-1.1); 
\draw [thick](6.8,-1.2) -- (7.4,-1.2) node[pos=.5,sloped,below] {$T_n$} ;
\draw[thick]  (6.8,-1.3) -- (6.8,-1.1) 
                    (7.4,-1.3) -- (7.4,-1.1);
 
%main vertical lines
\draw[thick,red]  (1,1.5) -- (1,0.45);
\draw[thick,red] (2.5,2.3) -- (2.5,0.6);
\draw[thick,red] (4.4,3) -- (4.4,2.1);
\draw[thick,red] (7.4,1.5) -- (7.4,0.3);

%curves (default=30)
\draw[dotted]  (-0.5,0) to[bend right=20] (1,1.5); %Q1
\draw[thick]  (0,0.27) to[bend right=15] (1,1.5); %Q1

\draw[dotted]  (0.2,0) to[bend right=20] (2.5,2.3); %Q2
\draw[thick]  (1,0.45) to[bend right=15] (2.5,2.3); %Q2

\draw[dotted]  (1.4,0) to[bend right=20] (4.4,3); %Q3
\draw[thick]  (2.5,0.6) to[bend right=15] (4.4,3.05); %Q3

\draw[dotted]  (2,0) to[bend right=20] (4.7,2.7); %Q4
\draw[thick]  (4.4,2.1) to[bend right=3] (4.7,2.7); %Q4

\draw[dotted]  (5.9,0) to[bend right=20] (7.4,1.5); %Qn
\draw[thick]  (6.4,0.27) to[bend right=17] (7.4,1.5); %Qn

%vertical lines
\draw[dotted] (1,0) -- (1,0.5);
\draw[dotted] (2.5,0) -- (2.5,2);
\draw[dotted] (4.4,0) -- (4.4,2.4);
\draw[dotted] (7.4,0) -- (7.4,0.6);

%%diagonal lines
\draw[dotted] (3.8,0) to[bend right=20] (5,1.2);
\draw[dotted] (6.8,0) to[bend right=20] (7.4,0.3);

%infinity symbol
\draw[thick]  (5.2,-0.15) -- (5.2,0.15) 
                    (5.3,-0.15) -- (5.3,0.15);
\draw[white, fill=white!50] (5.21,-0.2) -- (5.21,0.2) -- (5.29,0.2) -- (5.29,-0.2) ;                   

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (0.95,0.47) -- (0.95,1.5) node [black,midway,yshift=0.3cm,xshift=0.39cm] {\scriptsize $D_1$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (2.47,0.62) -- (2.47,2.3) node [black,midway,xshift=0.39cm] {\scriptsize $D_2$};
\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=2pt},yshift=0pt] (4.37,2.1) -- (4.37,3) node [black,midway,xshift=0.5cm] {\scriptsize $D_3$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (7.4,0.27) -- (7.4,1.5) node [black,midway,xshift=0.5cm] {\scriptsize $D_n$};              
\end{tikzpicture}

==> sawtooth_linear.tex <==
\begin{tikzpicture}[scale=0.9]
% horizontal axis
\draw[->] (0,0) -- (8.2,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5) node[anchor=east] {$C(t)$};

%\draw	(-0.5,2) node[rotate=90] {Age};
\draw	(-0.3,0.25) node[anchor=south] {$C_0$};

%shadow area
 \draw[fill=gray!10] (1.4,0) -- (4.4,3) -- (4.4,2.4)-- (2,0);

% labels
\draw	(-0.5,0) node[anchor=north] {$t_0$}
           (0.2,0) node[anchor=north] {$t_1$}
		    (1.4,0) node[anchor=north] {$t_2$}
		    (2,0) node[anchor=north] {$t_3$}
		    (3.8,0) node[anchor=north] {$t_4$}
		    (6,0) node[anchor=north] {$t_{n-1}$}
		    (6.8,0) node[anchor=north] {$t_n$};
		    
\draw[->,>=stealth]    (1,0) -- (1,-0.4) node[anchor=south,below] {$t'_1$};
\draw[->,>=stealth]  (2.5,0) -- (2.5,-0.4) node[anchor=south,below] {$t'_2$};
\draw[->,>=stealth]  (4.4,0) -- (4.4,-0.4) node[anchor=south,below] {$t'_3$};
\draw[->,>=stealth]   (7.4,0) -- (7.4,-0.4) node[anchor=south,below] {$t'_n$};
		    	    		 
\draw	(0.55,0.7) node{{\scriptsize $Q_1$}}
		    (1.6,0.75) node{{\scriptsize $Q_2$}};
           %(3.1,2.5) node{{\scriptsize $Q_3$}};
\draw   (3.7,0.75) node{{\scriptsize $Q_4$}}
           (7,0.7) node{{\scriptsize $Q_n$}}
           (7.23,0.2) node{{\scriptsize $\tilde{Q}$}};
           
\draw[<-] (3.3,1.5) to [out=95,in=250] (3.3,2.4) node [above] {{\scriptsize $Q_3$}};           
           
\draw [thick](0.2,-1.2) -- (1.4,-1.2) node[pos=.5,sloped,below] {$Y_2$} ;
\draw[thick]  (0.2,-1.3) -- (0.2,-1.1); 
\draw [thick](1.4,-1.2) -- (2.5,-1.2) node[pos=.5,sloped,below] {$T_2$} ;
\draw[thick]  (1.4,-1.3) -- (1.4,-1.1) 
                    (2.5,-1.3) -- (2.5,-1.1);
                    
\draw [thick](6,-1.2) -- (6.8,-1.2) node[pos=.5,sloped,below] {$Y_n$} ;
\draw[thick]  (6,-1.3) -- (6,-1.1); 
\draw [thick](6.8,-1.2) -- (7.4,-1.2) node[pos=.5,sloped,below] {$T_n$} ;
\draw[thick]  (6.8,-1.3) -- (6.8,-1.1) 
                    (7.4,-1.3) -- (7.4,-1.1);
 
%Q1
\draw[thick] (0,0.5) -- (1,1.5) -- (1,0.8);
%sawtooth
\draw[thick] (0.2,0) -- (2.5,2.3) -- (2.5,1.1) -- (4.4,3) -- (4.4,2.4) -- (4.7,2.7);
%Qn
\draw[thick] (6.4,0.5) -- (7.4,1.5) -- (7.4,0.6);

%colored part
\draw[thick,red] (1,0.8) -- (1,1.5);
\draw[thick,red] (2.5,1.1) -- (2.5,2.3);
\draw[thick,red] (4.4,2.4) -- (4.4,3);
\draw[thick,red] (7.4,0.6) -- (7.4,1.5);

%vertical lines
\draw[dotted] (1,0) -- (1,0.8);
\draw[dotted] (2.5,0) -- (2.5,1.1);
\draw[dotted] (4.4,0) -- (4.4,2.4);
\draw[dotted] (7.4,0) -- (7.4,0.6);
%diagonal lines
\draw[dotted] (-0.5,0) -- (0,0.5);
\draw[dotted] (1.4,0) -- (2.5,1.1);
\draw[dotted] (2,0) -- (4.7,2.7);
\draw[dotted] (3.8,0) -- (5,1.2);
\draw[dotted] (5.9,0) -- (6.4,0.5);
\draw[dotted] (6.8,0) -- (7.4,0.6);

%infinity symbol
\draw[thick]  (5.2,-0.15) -- (5.2,0.15) 
                    (5.3,-0.15) -- (5.3,0.15);
\draw[white, fill=white!50] (5.21,-0.2) -- (5.21,0.2) -- (5.29,0.2) -- (5.29,-0.2) ;                   

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (1,0.8) -- (1,1.55) node [black,midway,yshift=0.3cm,xshift=0.35cm] {\scriptsize $D_1$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (2.47,1.1) -- (2.47,2.33) node [black,midway,yshift=0.1cm,xshift=0.39cm] {\scriptsize $D_2$};
\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=2pt},yshift=0pt] (4.36,2.4) -- (4.36,3) node [black,midway,yshift=0.1cm,xshift=0.45cm] {\scriptsize $D_3$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (7.4,0.6) -- (7.4,1.5) node [black,midway,xshift=0.5cm] {\scriptsize $D_n$};
\end{tikzpicture}

==> sawtooth_logarithmic.tex <==
\begin{tikzpicture}[scale=0.9]
% horizontal axis
\draw[->] (0,0) -- (8.2,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5) node[anchor=east] {$C(t)$};
%\draw	(-0.5,2) node[rotate=90] {Age};
\draw	(-0.3,0.25) node[anchor=south] {$C_0$};

%shadow area
 \draw[fill=gray!10] (1.4,0) to[bend left=20] (4.4,3) -- (4.4,2.55) to[bend right=19] (2,0);
% labels
\draw	(-0.5,0) node[anchor=north] {$t_0$}
           (0.2,0) node[anchor=north] {$t_1$}
		    (1.4,0) node[anchor=north] {$t_2$}
		    (2,0) node[anchor=north] {$t_3$}
		    (3.8,0) node[anchor=north] {$t_4$}
		    (6,0) node[anchor=north] {$t_{n-1}$}
		    (6.8,0) node[anchor=north] {$t_n$};
%receptions		    
\draw[->,>=stealth]    (1,0) -- (1,-0.4) node[anchor=south,below] {$t'_1$};
\draw[->,>=stealth]  (2.5,0) -- (2.5,-0.4) node[anchor=south,below] {$t'_2$};
\draw[->,>=stealth]  (4.4,0) -- (4.4,-0.4) node[anchor=south,below] {$t'_3$};
\draw[->,>=stealth]   (7.4,0) -- (7.4,-0.4) node[anchor=south,below] {$t'_n$};
		    	    		 
\draw	%(0.4,1.7) node{{\scriptsize $Q_1$}}
		    (1.4,0.9) node{{\scriptsize $Q_2$}};
%\draw   (3.3,2.7) node{{\scriptsize $Q_3$}};
\draw   (4.0,1.3) node{{\scriptsize $Q_4$}}
           %(3.6,0.8) node{{\scriptsize $Q_4$}}
           (6.8,0.5) node{{\scriptsize $Q_n$}};
           %(7.23,0.15) node{{\scriptsize $\tilde{Q}$}}
           
\draw[<-] (0.44,0.75) to [out=95,in=250] (0.44,1.65) node [above] {{\scriptsize $Q_1$}};    
           
\draw[<-] (3.3,2.05) to [out=95,in=250] (3.3,2.95) node [above] {{\scriptsize $Q_3$}};            
           
\draw [thick](0.2,-1.2) -- (1.4,-1.2) node[pos=.5,sloped,below] {$Y_2$} ;
\draw[thick]  (0.2,-1.3) -- (0.2,-1.1); 
\draw [thick](1.4,-1.2) -- (2.5,-1.2) node[pos=.5,sloped,below] {$T_2$} ;
\draw[thick]  (1.4,-1.3) -- (1.4,-1.1) 
                    (2.5,-1.3) -- (2.5,-1.1);
                    
\draw [thick](6,-1.2) -- (6.8,-1.2) node[pos=.5,sloped,below] {$Y_n$} ;
\draw[thick]  (6,-1.3) -- (6,-1.1); 
\draw [thick](6.8,-1.2) -- (7.4,-1.2) node[pos=.5,sloped,below] {$T_n$} ;
\draw[thick]  (6.8,-1.3) -- (6.8,-1.1) 
                    (7.4,-1.3) -- (7.4,-1.1);
 
%main vertical lines
\draw[thick,red]  (1,1.48) -- (1,1.25);
\draw[thick,red] (2.5,2.3) -- (2.5,1.7);
\draw[thick,red] (4.4,3) -- (4.4,2.55);
\draw[thick,red] (7.4,1.5) -- (7.4,0.4);

%curves (default=30)
\draw[dotted]  (-0.5,0) to[bend left=20] (1,1.5); %Q1
\draw[thick]  (0,0.8) to[bend left=14] (1,1.48); %Q1

\draw[dotted]  (0.2,0) to[bend left=20] (2.5,2.3); %Q2
\draw[thick]  (1,1.25) to[bend left=11] (2.5,2.3); %Q2

\draw[dotted]  (1.4,0) to[bend left=20] (4.4,3); %Q3
\draw[thick]  (2.5,1.7) to[bend left=10] (4.4,3.0); %Q3

\draw[dotted]  (2,0) to[bend left=20] (4.7,2.7); %Q4
\draw[thick]  (4.4,2.55) to[bend left=3] (4.7,2.7); %Q4

\draw[dotted]  (5.9,0) to[bend left=20] (7.4,1.5); %Qn
\draw[thick]  (6.4,0.8) to[bend left=11] (7.4,1.5); %Qn

%vertical lines
\draw[dotted] (1,0) -- (1,1.25);
\draw[dotted] (2.5,0) -- (2.5,2);
\draw[dotted] (4.4,0) -- (4.4,2.4);
\draw[dotted] (7.4,0) -- (7.4,0.6);

%%diagonal lines
\draw[dotted] (3.8,0) to[bend left=20] (5,1.2);
\draw[dotted] (6.8,0) to[bend left=20] (7.4,0.4);

%infinity symbol
\draw[thick]  (5.2,-0.15) -- (5.2,0.15) 
                    (5.3,-0.15) -- (5.3,0.15);
\draw[white, fill=white!50] (5.21,-0.2) -- (5.21,0.2) -- (5.29,0.2) -- (5.29,-0.2) ;                   

\draw [decorate,decoration={brace,amplitude=2pt,mirror,raise=2pt},yshift=0.5pt] (0.95,1.26) -- (0.95,1.5) node [black,midway,yshift=0.4cm,xshift=0.29cm] {\scriptsize $D_1$};
\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=2pt},yshift=0pt] (2.47,1.75) -- (2.47,2.3) node [black,midway,yshift=0.25cm,xshift=0.32cm] {\scriptsize $D_2$};
\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=2pt},yshift=0pt] (4.37,2.57) -- (4.37,3) node [black,midway,yshift=0.05cm,xshift=0.4cm] {\scriptsize $D_3$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},yshift=0pt] (7.4,0.4) -- (7.4,1.5) node [black,midway,xshift=0.5cm] {\scriptsize $D_n$};              
\end{tikzpicture}
